"Robust-squared" Imputation Models Using BART

Examples of "doubly robust" estimator for missing data include augmented inverse probability weighting (AIPWT) models (Robins et al., 1994) and penalized splines of propensity prediction (PSPP) models (Zhang and Little, 2009). Doubly-robust estimators have the property that, if either the response propensity or the mean is modeled correctly, a consistent estimator of the population mean is obtained. However, doubly-robust estimators can perform poorly when modest misspecification is present in both models (Kang and Schafer, 2007). Here we consider extensions of the AIPWT and PSPP models that use Bayesian Additive Regression Trees (BART; Chipman et al., 2010) to provide highly robust propensity and mean model estimation. We term these "robust-squared" in the sense that the propensity score, the means, or both can be estimated with minimal model misspecification, and applied to the doubly-robust estimator. We consider their behavior via simulations where propensities and/or mean models are misspecified. We apply our proposed method to impute missing instantaneous velocity (delta-v) values from the 2014 National Automotive Sampling System Crashworthiness Data System dataset and missing Blood Alcohol Concentration values from the 2015 Fatality Analysis Reporting System dataset. We found that BART applied to PSPP and AIPWT, provides a more robust and efficient estimate compared to PSPP and AIPWT, with the BART-estimated propensity score combined with PSPP providing the most efficient estimator with close to nominal coverage.

==> (inline-0) <==
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	-0.01	&	0.13	&	94	&	0.48	&	-0.01	&	0.13	&	94	&	0.48	\\
CC	&	0.51	&	0.53	&	9.8	&	0.59	&	0.51	&	0.53	&	9.8	&	0.59	\\
MLR	&	0	&	0.17	&	98.6	&	0.87	&	0.44	&	0.47	&	40.6	&	0.81	\\
PSPP	&	-0.01	&	0.21	&	99	&	1.29	&	0.05	&	0.18	&	97.4	&	0.86	\\
AIPWT	&	0	&	0.18	&	93.4	&	0.67	&	0.03	&	0.36	&	89.2	&	1.04	\\
PSBPP	&	0	&	0.18	&	98.8	&	0.95	&	-0.06	&	0.21	&	98.6	&	1.1	\\
AIPWT with BART	&	0.15	&	0.23	&	78.4	&	0.61	&	0.15	&	0.23	&	78.4	&	0.61	\\
BART	&	0.19	&	0.26	&	86.8	&	0.79	&	0.19	&	0.26	&	86.8	&	0.79	\\
BARTps	&	0.11	&	0.21	&	93.6	&	0.83	&	0.11	&	0.21	&	93.6	&	0.83	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	-0.01	&	0.13	&	94	&	0.48	&	-0.01	&	0.13	&	94	&	0.48	\\
CC	&	0.51	&	0.53	&	9.8	&	0.59	&	0.51	&	0.53	&	9.8	&	0.59	\\
MLR	&	0	&	0.17	&	98.6	&	0.87	&	0.44	&	0.47	&	40.6	&	0.81	\\
PSPP	&	0	&	0.18	&	98.8	&	0.9	&	0.25	&	0.31	&	90.4	&	1.04	\\
AIPWT	&	0	&	0.18	&	93	&	0.65	&	0.42	&	0.46	&	25.8	&	0.61	\\
PSBPP	&	0	&	0.18	&	98.8	&	0.95	&	-0.06	&	0.21	&	98.6	&	1.1	\\
AIPWT with BART	&	0.15	&	0.23	&	78.4	&	0.61	&	0.15	&	0.23	&	78.4	&	0.61	\\
BART	&	0.19	&	0.26	&	86.8	&	0.79	&	0.19	&	0.26	&	86.8	&	0.79	\\
BARTps	&	0.11	&	0.21	&	93.6	&	0.83	&	0.11	&	0.21	&	93.6	&	0.83	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.09	&	94.2	&	0.34	&	0	&	0.09	&	94.2	&	0.34	\\
CC	&	0.51	&	0.53	&	0.6	&	0.42	&	0.51	&	0.53	&	0.6	&	0.42	\\
MLR	&	0	&	0.12	&	99	&	0.62	&	0.45	&	0.46	&	10	&	0.57	\\
PSPP	&	0.01	&	0.14	&	99.8	&	0.78	&	0.05	&	0.13	&	97.4	&	0.61	\\
AIPWT	&	0	&	0.12	&	94.4	&	0.47	&	0.04	&	0.18	&	87.2	&	0.6	\\
PSBPP	&	0	&	0.13	&	99.2	&	0.64	&	-0.06	&	0.15	&	98.4	&	0.71	\\
AIPWT with BART	&	0.11	&	0.17	&	78.2	&	0.44	&	0.11	&	0.17	&	78.2	&	0.44	\\
BART	&	0.14	&	0.19	&	87.4	&	0.57	&	0.14	&	0.19	&	87.4	&	0.57	\\
BARTps	&	0.07	&	0.14	&	95.8	&	0.6	&	0.07	&	0.14	&	95.8	&	0.6	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.09	&	94.2	&	0.34	&	0	&	0.09	&	94.2	&	0.34	\\
CC	&	0.51	&	0.53	&	0.6	&	0.42	&	0.51	&	0.53	&	0.6	&	0.42	\\
MLR	&	0	&	0.12	&	99	&	0.62	&	0.45	&	0.46	&	10	&	0.57	\\
PSPP	&	0	&	0.12	&	99	&	0.63	&	0.22	&	0.26	&	85	&	0.78	\\
AIPWT	&	0	&	0.12	&	92.8	&	0.46	&	0.43	&	0.45	&	5	&	0.43	\\
PSBPP	&	0	&	0.13	&	99.2	&	0.64	&	-0.06	&	0.15	&	98.4	&	0.71	\\
AIPWT with BART	&	0.11	&	0.17	&	78.2	&	0.44	&	0.11	&	0.17	&	78.2	&	0.44	\\
BART	&	0.14	&	0.19	&	87.4	&	0.57	&	0.14	&	0.19	&	87.4	&	0.57	\\
BARTps	&	0.07	&	0.14	&	95.8	&	0.6	&	0.07	&	0.14	&	95.8	&	0.6	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.04	&	96	&	0.15	&	0	&	0.04	&	96	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.19	&	0.51	&	0.52	&	0	&	0.19	\\
MLR	&	0	&	0.05	&	99.4	&	0.27	&	0.44	&	0.45	&	0	&	0.26	\\
PSPP	&	0	&	0.05	&	99.2	&	0.29	&	0.03	&	0.06	&	97.6	&	0.27	\\
AIPWT	&	0	&	0.05	&	94.4	&	0.21	&	0.01	&	0.1	&	88.4	&	0.32	\\
PSBPP	&	0	&	0.05	&	99.4	&	0.28	&	-0.04	&	0.07	&	97.2	&	0.29	\\
AIPWT with BART	&	0.05	&	0.07	&	80.6	&	0.2	&	0.05	&	0.07	&	80.6	&	0.2	\\
BART	&	0.06	&	0.08	&	88.8	&	0.27	&	0.06	&	0.08	&	88.8	&	0.27	\\
BARTps	&	0.02	&	0.06	&	97.6	&	0.27	&	0.02	&	0.06	&	97.6	&	0.27	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.04	&	96	&	0.15	&	0	&	0.04	&	96	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.19	&	0.51	&	0.52	&	0	&	0.19	\\
MLR	&	0	&	0.05	&	99.4	&	0.27	&	0.44	&	0.45	&	0	&	0.26	\\
PSPP	&	0	&	0.05	&	99.4	&	0.28	&	0.16	&	0.19	&	69.4	&	0.4	\\
AIPWT	&	0	&	0.05	&	94.8	&	0.2	&	0.43	&	0.43	&	0	&	0.19	\\
PSBPP	&	0	&	0.05	&	99.4	&	0.28	&	-0.04	&	0.07	&	97.2	&	0.29	\\
AIPWT with BART	&	0.05	&	0.07	&	80.6	&	0.2	&	0.05	&	0.07	&	80.6	&	0.2	\\
BART	&	0.06	&	0.08	&	88.8	&	0.27	&	0.06	&	0.08	&	88.8	&	0.27	\\
BARTps	&	0.02	&	0.06	&	97.6	&	0.27	&	0.02	&	0.06	&	97.6	&	0.27	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.13	&	95	&	0.49	&	0	&	0.13	&	95	&	0.49	\\
CC	&	0.51	&	0.53	&	4	&	0.41	&	0.51	&	0.53	&	4	&	0.41	\\
MLR	&	0	&	0.18	&	94.6	&	0.7	&	0.44	&	0.47	&	27.4	&	0.66	\\
PSPP	&	0	&	0.21	&	96.4	&	0.9	&	0.06	&	0.19	&	92.2	&	0.69	\\
PSBPP	&	0	&	0.18	&	94.6	&	0.76	&	0.01	&	0.2	&	93.8	&	0.79	\\
BART	&	0.18	&	0.26	&	80.6	&	0.68	&	0.18	&	0.26	&	80.6	&	0.68	\\
BARTps	&	0.1	&	0.21	&	90.6	&	0.73	&	0.1	&	0.21	&	90.6	&	0.73	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.13	&	95	&	0.49	&	0	&	0.13	&	95	&	0.49	\\
CC	&	0.51	&	0.53	&	4	&	0.41	&	0.51	&	0.53	&	4	&	0.41	\\
MLR	&	0	&	0.18	&	94.6	&	0.7	&	0.44	&	0.47	&	27.4	&	0.66	\\
PSPP	&	0	&	0.18	&	94.2	&	0.73	&	0.22	&	0.32	&	69.2	&	0.73	\\
PSBPP	&	0	&	0.18	&	94.6	&	0.76	&	0.01	&	0.2	&	93.8	&	0.79	\\
BART	&	0.18	&	0.26	&	80.6	&	0.68	&	0.18	&	0.26	&	80.6	&	0.68	\\
BARTps	&	0.1	&	0.21	&	90.6	&	0.73	&	0.1	&	0.21	&	90.6	&	0.73	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.09	&	94.6	&	0.35	&	0	&	0.09	&	94.6	&	0.35	\\
CC	&	0.51	&	0.52	&	0	&	0.29	&	0.51	&	0.52	&	0	&	0.29	\\
MLR	&	0	&	0.12	&	95	&	0.5	&	0.44	&	0.46	&	5.2	&	0.47	\\
PSPP	&	0	&	0.14	&	96.6	&	0.58	&	0.06	&	0.14	&	93.2	&	0.49	\\
PSBPP	&	0	&	0.13	&	95.6	&	0.52	&	0	&	0.14	&	94.4	&	0.55	\\
BART	&	0.14	&	0.19	&	78.6	&	0.49	&	0.14	&	0.19	&	78.6	&	0.49	\\
BARTps	&	0.06	&	0.15	&	90.6	&	0.52	&	0.06	&	0.15	&	90.6	&	0.52	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.09	&	94.6	&	0.35	&	0	&	0.09	&	94.6	&	0.35	\\
CC	&	0.51	&	0.52	&	0	&	0.29	&	0.51	&	0.52	&	0	&	0.29	\\
MLR	&	0	&	0.12	&	95	&	0.5	&	0.44	&	0.46	&	5.2	&	0.47	\\
PSPP	&	0	&	0.13	&	95.2	&	0.51	&	0.2	&	0.27	&	63.8	&	0.51	\\
PSBPP	&	0	&	0.13	&	95.6	&	0.52	&	0	&	0.14	&	94.4	&	0.55	\\
BART	&	0.14	&	0.19	&	78.6	&	0.49	&	0.14	&	0.19	&	78.6	&	0.49	\\
BARTps	&	0.06	&	0.15	&	90.6	&	0.52	&	0.06	&	0.15	&	90.6	&	0.52	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.04	&	97	&	0.15	&	0	&	0.04	&	97	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.13	&	0.51	&	0.52	&	0	&	0.13	\\
MLR	&	0	&	0.05	&	96.8	&	0.22	&	0.44	&	0.45	&	0	&	0.21	\\
PSPP	&	0	&	0.05	&	96.4	&	0.24	&	0.03	&	0.07	&	90	&	0.22	\\
PSBPP	&	0	&	0.05	&	96.6	&	0.22	&	0	&	0.06	&	95.4	&	0.23	\\
BART	&	0.06	&	0.08	&	80.2	&	0.22	&	0.06	&	0.08	&	80.2	&	0.22	\\
BARTps	&	0.03	&	0.06	&	94.8	&	0.23	&	0.03	&	0.06	&	94.8	&	0.23	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.04	&	97	&	0.15	&	0	&	0.04	&	97	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.13	&	0.51	&	0.52	&	0	&	0.13	\\
MLR	&	0	&	0.05	&	96.8	&	0.22	&	0.44	&	0.45	&	0	&	0.21	\\
PSPP	&	0	&	0.05	&	96	&	0.22	&	0.16	&	0.19	&	33.6	&	0.22	\\
PSBPP	&	0	&	0.05	&	96.6	&	0.22	&	0	&	0.06	&	95.4	&	0.23	\\
BART	&	0.06	&	0.08	&	80.2	&	0.22	&	0.06	&	0.08	&	80.2	&	0.22	\\
BARTps	&	0.03	&	0.06	&	94.8	&	0.23	&	0.03	&	0.06	&	94.8	&	0.23	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.13	&	95.2	&	0.49	&	0	&	0.13	&	95.2	&	0.49	\\
CC	&	0.51	&	0.53	&	4	&	0.41	&	0.51	&	0.53	&	4	&	0.41	\\
MLR	&	0	&	0.18	&	94.6	&	0.7	&	0.44	&	0.47	&	27.6	&	0.66	\\
PSPP	&	0.01	&	0.2	&	96.6	&	0.92	&	0.06	&	0.18	&	93.6	&	0.69	\\
PSBPP	&	0	&	0.18	&	94.6	&	0.75	&	0.2	&	0.27	&	86.2	&	0.84	\\
BART	&	0.18	&	0.26	&	80.8	&	0.68	&	0.18	&	0.26	&	80.8	&	0.68	\\
BARTps	&	0.17	&	0.25	&	84.2	&	0.71	&	0.17	&	0.25	&	84.2	&	0.71	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.13	&	95.2	&	0.49	&	0	&	0.13	&	95.2	&	0.49	\\
CC	&	0.51	&	0.53	&	4	&	0.41	&	0.51	&	0.53	&	4	&	0.41	\\
MLR	&	0	&	0.18	&	94.6	&	0.7	&	0.44	&	0.47	&	27.6	&	0.66	\\
PSPP	&	0	&	0.18	&	94.2	&	0.73	&	0.25	&	0.32	&	80.6	&	0.91	\\
PSBPP	&	0	&	0.18	&	94.6	&	0.75	&	0.2	&	0.27	&	86.2	&	0.84	\\
BART	&	0.18	&	0.26	&	80.8	&	0.68	&	0.18	&	0.26	&	80.8	&	0.68	\\
BARTps	&	0.17	&	0.25	&	84.2	&	0.71	&	0.17	&	0.25	&	84.2	&	0.71	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.09	&	94.6	&	0.35	&	0	&	0.09	&	94.6	&	0.35	\\
CC	&	0.51	&	0.53	&	0	&	0.29	&	0.51	&	0.53	&	0	&	0.29	\\
MLR	&	0	&	0.12	&	95	&	0.5	&	0.44	&	0.46	&	5.2	&	0.47	\\
PSPP	&	0	&	0.14	&	96.4	&	0.58	&	0.06	&	0.14	&	91.6	&	0.49	\\
PSBPP	&	0	&	0.13	&	95.4	&	0.52	&	0.16	&	0.2	&	83.8	&	0.6	\\
BART	&	0.14	&	0.19	&	78.4	&	0.49	&	0.14	&	0.19	&	78.4	&	0.49	\\
BARTps	&	0.12	&	0.18	&	84	&	0.51	&	0.12	&	0.18	&	84	&	0.51	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.09	&	94.6	&	0.35	&	0	&	0.09	&	94.6	&	0.35	\\
CC	&	0.51	&	0.53	&	0	&	0.29	&	0.51	&	0.53	&	0	&	0.29	\\
MLR	&	0	&	0.12	&	95	&	0.5	&	0.44	&	0.46	&	5.2	&	0.47	\\
PSPP	&	0	&	0.13	&	95.6	&	0.51	&	0.23	&	0.27	&	79.6	&	0.72	\\
PSBPP	&	0	&	0.13	&	95.4	&	0.52	&	0.16	&	0.2	&	83.8	&	0.6	\\
BART	&	0.14	&	0.19	&	78.4	&	0.49	&	0.14	&	0.19	&	78.4	&	0.49	\\
BARTps	&	0.12	&	0.18	&	84	&	0.51	&	0.12	&	0.18	&	84	&	0.51	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.04	&	97	&	0.15	&	0	&	0.04	&	97	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.13	&	0.51	&	0.52	&	0	&	0.13	\\
MLR	&	0	&	0.05	&	96.8	&	0.22	&	0.44	&	0.45	&	0	&	0.21	\\
PSPP	&	0	&	0.05	&	97.8	&	0.23	&	0.04	&	0.06	&	92	&	0.23	\\
PSBPP	&	0	&	0.05	&	95.4	&	0.23	&	0.08	&	0.09	&	82	&	0.26	\\
BART	&	0.06	&	0.08	&	80.2	&	0.22	&	0.06	&	0.08	&	80.2	&	0.22	\\
BARTps	&	0.05	&	0.07	&	87.2	&	0.23	&	0.05	&	0.07	&	87.2	&	0.23	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.04	&	97	&	0.15	&	0	&	0.04	&	97	&	0.15	\\
CC	&	0.51	&	0.52	&	0	&	0.13	&	0.51	&	0.52	&	0	&	0.13	\\
MLR	&	0	&	0.05	&	96.8	&	0.22	&	0.44	&	0.45	&	0	&	0.21	\\
PSPP	&	0	&	0.05	&	97.4	&	0.22	&	0.17	&	0.19	&	63.6	&	0.38	\\
PSBPP	&	0	&	0.05	&	95.4	&	0.23	&	0.08	&	0.09	&	82	&	0.26	\\
BART	&	0.06	&	0.08	&	80.2	&	0.22	&	0.06	&	0.08	&	80.2	&	0.22	\\
BARTps	&	0.05	&	0.07	&	87.2	&	0.23	&	0.05	&	0.07	&	87.2	&	0.23	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.02	&	0.34	&	90.4	&	1.19	&	0.02	&	0.34	&	90.4	&	1.19	\\
CC	&	1.21	&	1.23	&	2.8	&	0.89	&	1.21	&	1.23	&	2.8	&	0.89	\\
MLR	&	0.01	&	0.36	&	96.8	&	1.84	&	1.24	&	1.26	&	3.4	&	1.15	\\
PSPP	&	0.01	&	0.37	&	97.2	&	1.87	&	0.31	&	0.54	&	82.6	&	2.39	\\
AIPWT	&	0.02	&	0.36	&	91.2	&	1.31	&	0.16	&	1.75	&	63.8	&	2.75	\\
PSBPP	&	0.01	&	0.37	&	97.4	&	1.87	&	0.21	&	0.49	&	92.4	&	3.03	\\
AIPWT with BART	&	0.57	&	0.67	&	35	&	1.02	&	0.57	&	0.67	&	35	&	1.02	\\
BART	&	0.64	&	0.71	&	46.8	&	1.28	&	0.64	&	0.71	&	46.8	&	1.28	\\
BARTps	&	0.54	&	0.63	&	60.4	&	1.41	&	0.54	&	0.63	&	60.4	&	1.41	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.02	&	0.34	&	90.4	&	1.19	&	0.02	&	0.34	&	90.4	&	1.19	\\
CC	&	1.21	&	1.23	&	2.8	&	0.89	&	1.21	&	1.23	&	2.8	&	0.89	\\
MLR	&	0.01	&	0.36	&	96.8	&	1.84	&	1.24	&	1.26	&	3.4	&	1.15	\\
PSPP	&	0.01	&	0.36	&	97	&	1.87	&	0.83	&	0.89	&	61.4	&	2.05	\\
AIPWT	&	0.02	&	0.36	&	91.4	&	1.3	&	1.21	&	1.23	&	2	&	0.84	\\
PSBPP	&	0.01	&	0.37	&	97.4	&	1.87	&	0.21	&	0.49	&	92.4	&	3.03	\\
AIPWT with BART	&	0.57	&	0.67	&	35	&	1.02	&	0.57	&	0.67	&	35	&	1.02	\\
BART	&	0.64	&	0.71	&	46.8	&	1.28	&	0.64	&	0.71	&	46.8	&	1.28	\\
BARTps	&	0.54	&	0.63	&	60.4	&	1.41	&	0.54	&	0.63	&	60.4	&	1.41	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.24	&	91.8	&	0.86	&	0	&	0.24	&	91.8	&	0.86	\\
CC	&	1.21	&	1.23	&	0.2	&	0.63	&	1.21	&	1.23	&	0.2	&	0.63	\\
MLR	&	0	&	0.26	&	99	&	1.32	&	1.24	&	1.25	&	0	&	0.8	\\
PSPP	&	0	&	0.26	&	98.8	&	1.33	&	0.21	&	0.44	&	81.2	&	2	\\
AIPWT	&	0	&	0.26	&	91.2	&	0.93	&	0.22	&	0.72	&	67	&	1.68	\\
PSBPP	&	0	&	0.26	&	98.6	&	1.33	&	0.13	&	0.35	&	94	&	2.16	\\
AIPWT with BART	&	0.45	&	0.51	&	29.8	&	0.77	&	0.45	&	0.51	&	29.8	&	0.77	\\
BART	&	0.52	&	0.57	&	42	&	0.97	&	0.52	&	0.57	&	42	&	0.97	\\
BARTps	&	0.41	&	0.47	&	63.4	&	1.07	&	0.41	&	0.47	&	63.4	&	1.07	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.24	&	91.8	&	0.86	&	0	&	0.24	&	91.8	&	0.86	\\
CC	&	1.21	&	1.23	&	0.2	&	0.63	&	1.21	&	1.23	&	0.2	&	0.63	\\
MLR	&	0	&	0.26	&	99	&	1.32	&	1.24	&	1.25	&	0	&	0.8	\\
PSPP	&	0	&	0.26	&	98.6	&	1.33	&	0.72	&	0.77	&	61.8	&	1.69	\\
AIPWT	&	0	&	0.25	&	91	&	0.92	&	1.21	&	1.22	&	0	&	0.59	\\
PSBPP	&	0	&	0.26	&	98.6	&	1.33	&	0.13	&	0.35	&	94	&	2.16	\\
AIPWT with BART	&	0.45	&	0.51	&	29.8	&	0.77	&	0.45	&	0.51	&	29.8	&	0.77	\\
BART	&	0.52	&	0.57	&	42	&	0.97	&	0.52	&	0.57	&	42	&	0.97	\\
BARTps	&	0.41	&	0.47	&	63.4	&	1.07	&	0.41	&	0.47	&	63.4	&	1.07	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.1	&	94	&	0.39	&	0.01	&	0.1	&	94	&	0.39	\\
CC	&	1.21	&	1.21	&	0	&	0.29	&	1.21	&	1.21	&	0	&	0.29	\\
MLR	&	0.01	&	0.11	&	98.6	&	0.59	&	1.24	&	1.24	&	0	&	0.37	\\
PSPP	&	0.01	&	0.11	&	98.6	&	0.59	&	0.12	&	0.23	&	80.8	&	0.87	\\
AIPWT	&	0.01	&	0.11	&	95	&	0.42	&	0.09	&	0.45	&	71.8	&	1.16	\\
PSBPP	&	0.01	&	0.11	&	98.6	&	0.59	&	0.09	&	0.17	&	91.2	&	0.9	\\
AIPWT with BART	&	0.24	&	0.26	&	26	&	0.39	&	0.24	&	0.26	&	26	&	0.39	\\
BART	&	0.28	&	0.3	&	40.6	&	0.5	&	0.28	&	0.3	&	40.6	&	0.5	\\
BARTps	&	0.2	&	0.23	&	67.8	&	0.54	&	0.2	&	0.23	&	67.8	&	0.54	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.01	&	0.1	&	94	&	0.39	&	0.01	&	0.1	&	94	&	0.39	\\
CC	&	1.21	&	1.21	&	0	&	0.29	&	1.21	&	1.21	&	0	&	0.29	\\
MLR	&	0.01	&	0.11	&	98.6	&	0.59	&	1.24	&	1.24	&	0	&	0.37	\\
PSPP	&	0.01	&	0.11	&	98.6	&	0.59	&	0.52	&	0.56	&	50.6	&	0.99	\\
AIPWT	&	0.01	&	0.11	&	93.8	&	0.42	&	1.21	&	1.21	&	0	&	0.27	\\
PSBPP	&	0.01	&	0.11	&	98.6	&	0.59	&	0.09	&	0.17	&	91.2	&	0.9	\\
AIPWT with BART	&	0.24	&	0.26	&	26	&	0.39	&	0.24	&	0.26	&	26	&	0.39	\\
BART	&	0.28	&	0.3	&	40.6	&	0.5	&	0.28	&	0.3	&	40.6	&	0.5	\\
BARTps	&	0.2	&	0.23	&	67.8	&	0.54	&	0.2	&	0.23	&	67.8	&	0.54	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.02	&	0.34	&	91	&	1.23	&	0.02	&	0.34	&	91	&	1.23	\\
CC	&	1.2	&	1.23	&	0.8	&	0.62	&	1.2	&	1.23	&	0.8	&	0.62	\\
MLR	&	0.01	&	0.37	&	93.2	&	1.37	&	1.24	&	1.26	&	2	&	1	\\
PSPP	&	0.01	&	0.36	&	93	&	1.39	&	0.28	&	0.65	&	61.2	&	1.18	\\
PSBPP	&	0.01	&	0.37	&	93.8	&	1.4	&	0.25	&	0.66	&	68.4	&	1.31	\\
BART	&	0.59	&	0.68	&	35	&	0.94	&	0.59	&	0.68	&	35	&	0.94	\\
BARTps	&	0.47	&	0.59	&	49.8	&	1.04	&	0.47	&	0.59	&	49.8	&	1.04	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.02	&	0.34	&	91	&	1.23	&	0.02	&	0.34	&	91	&	1.23	\\
CC	&	1.2	&	1.23	&	0.8	&	0.62	&	1.2	&	1.23	&	0.8	&	0.62	\\
MLR	&	0.01	&	0.37	&	93.2	&	1.37	&	1.24	&	1.26	&	2	&	1	\\
PSPP	&	0.02	&	0.37	&	93.2	&	1.39	&	0.75	&	0.87	&	36.4	&	1.16	\\
PSBPP	&	0.01	&	0.37	&	93.8	&	1.4	&	0.25	&	0.66	&	68.4	&	1.31	\\
BART	&	0.59	&	0.68	&	35	&	0.94	&	0.59	&	0.68	&	35	&	0.94	\\
BARTps	&	0.47	&	0.59	&	49.8	&	1.04	&	0.47	&	0.59	&	49.8	&	1.04	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.24	&	92.6	&	0.89	&	0	&	0.24	&	92.6	&	0.89	\\
CC	&	1.21	&	1.23	&	0	&	0.44	&	1.21	&	1.23	&	0	&	0.44	\\
MLR	&	0	&	0.26	&	94.2	&	0.98	&	1.24	&	1.25	&	0	&	0.7	\\
PSPP	&	0	&	0.26	&	94.4	&	0.99	&	0.16	&	0.56	&	54.4	&	0.88	\\
PSBPP	&	0	&	0.26	&	93.8	&	0.99	&	0.21	&	0.41	&	68.2	&	0.91	\\
BART	&	0.47	&	0.53	&	31.4	&	0.71	&	0.47	&	0.53	&	31.4	&	0.71	\\
BARTps	&	0.35	&	0.44	&	51	&	0.77	&	0.35	&	0.44	&	51	&	0.77	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.24	&	92.6	&	0.89	&	0	&	0.24	&	92.6	&	0.89	\\
CC	&	1.21	&	1.23	&	0	&	0.44	&	1.21	&	1.23	&	0	&	0.44	\\
MLR	&	0	&	0.26	&	94.2	&	0.98	&	1.24	&	1.25	&	0	&	0.7	\\
PSPP	&	0	&	0.26	&	94	&	0.99	&	0.66	&	0.75	&	28.4	&	0.84	\\
PSBPP	&	0	&	0.26	&	93.8	&	0.99	&	0.21	&	0.41	&	68.2	&	0.91	\\
BART	&	0.47	&	0.53	&	31.4	&	0.71	&	0.47	&	0.53	&	31.4	&	0.71	\\
BARTps	&	0.35	&	0.44	&	51	&	0.77	&	0.35	&	0.44	&	51	&	0.77	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.1	&	94.8	&	0.4	&	0.01	&	0.1	&	94.8	&	0.4	\\
CC	&	1.21	&	1.21	&	0	&	0.2	&	1.21	&	1.21	&	0	&	0.2	\\
MLR	&	0.01	&	0.11	&	95	&	0.44	&	1.24	&	1.24	&	0	&	0.32	\\
PSPP	&	0.01	&	0.11	&	95	&	0.44	&	0.1	&	0.24	&	52	&	0.4	\\
PSBPP	&	0.01	&	0.11	&	95.2	&	0.44	&	0.15	&	0.22	&	56.4	&	0.39	\\
BART	&	0.25	&	0.27	&	29.8	&	0.36	&	0.25	&	0.27	&	29.8	&	0.36	\\
BARTps	&	0.17	&	0.21	&	56.8	&	0.39	&	0.17	&	0.21	&	56.8	&	0.39	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.01	&	0.1	&	94.8	&	0.4	&	0.01	&	0.1	&	94.8	&	0.4	\\
CC	&	1.21	&	1.21	&	0	&	0.2	&	1.21	&	1.21	&	0	&	0.2	\\
MLR	&	0.01	&	0.11	&	95	&	0.44	&	1.24	&	1.24	&	0	&	0.32	\\
PSPP	&	0.01	&	0.11	&	95.4	&	0.44	&	0.5	&	0.56	&	15	&	0.39	\\
PSBPP	&	0.01	&	0.11	&	95.2	&	0.44	&	0.15	&	0.22	&	56.4	&	0.39	\\
BART	&	0.25	&	0.27	&	29.8	&	0.36	&	0.25	&	0.27	&	29.8	&	0.36	\\
BARTps	&	0.17	&	0.21	&	56.8	&	0.39	&	0.17	&	0.21	&	56.8	&	0.39	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.34	&	90.8	&	1.24	&	0.01	&	0.34	&	90.8	&	1.24	\\
CC	&	1.2	&	1.23	&	0.8	&	0.62	&	1.2	&	1.23	&	0.8	&	0.62	\\
MLR	&	0.01	&	0.37	&	93	&	1.38	&	1.23	&	1.26	&	2	&	1	\\
PSPP	&	0.01	&	0.37	&	92.4	&	1.39	&	0.3	&	0.52	&	72	&	1.46	\\
PSBPP	&	0.01	&	0.37	&	93.6	&	1.41	&	0.67	&	0.79	&	54	&	2.18	\\
BART	&	0.59	&	0.68	&	35.4	&	0.94	&	0.59	&	0.68	&	35.4	&	0.94	\\
BARTps	&	0.57	&	0.66	&	40.4	&	1.03	&	0.57	&	0.66	&	40.4	&	1.03	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.01	&	0.34	&	90.8	&	1.24	&	0.01	&	0.34	&	90.8	&	1.24	\\
CC	&	1.2	&	1.23	&	0.8	&	0.62	&	1.2	&	1.23	&	0.8	&	0.62	\\
MLR	&	0.01	&	0.37	&	93	&	1.38	&	1.23	&	1.26	&	2	&	1	\\
PSPP	&	0.01	&	0.37	&	93.6	&	1.41	&	0.79	&	0.86	&	50.4	&	1.72	\\
PSBPP	&	0.01	&	0.37	&	93.6	&	1.41	&	0.67	&	0.79	&	54	&	2.18	\\
BART	&	0.59	&	0.68	&	35.4	&	0.94	&	0.59	&	0.68	&	35.4	&	0.94	\\
BARTps	&	0.57	&	0.66	&	40.4	&	1.03	&	0.57	&	0.66	&	40.4	&	1.03	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0	&	0.24	&	92.2	&	0.89	&	0	&	0.24	&	92.2	&	0.89	\\
CC	&	1.21	&	1.23	&	0	&	0.44	&	1.21	&	1.23	&	0	&	0.44	\\
MLR	&	0	&	0.26	&	94	&	0.98	&	1.24	&	1.25	&	0	&	0.7	\\
PSPP	&	0	&	0.26	&	93.6	&	0.99	&	0.19	&	0.45	&	71.4	&	1.24	\\
PSBPP	&	0	&	0.26	&	93	&	0.99	&	0.53	&	0.64	&	58.6	&	2.07	\\
BART	&	0.47	&	0.53	&	30.6	&	0.71	&	0.47	&	0.53	&	30.6	&	0.71	\\
BARTps	&	0.44	&	0.51	&	39	&	0.78	&	0.44	&	0.51	&	39	&	0.78	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0	&	0.24	&	92.2	&	0.89	&	0	&	0.24	&	92.2	&	0.89	\\
CC	&	1.21	&	1.23	&	0	&	0.44	&	1.21	&	1.23	&	0	&	0.44	\\
MLR	&	0	&	0.26	&	94	&	0.98	&	1.24	&	1.25	&	0	&	0.7	\\
PSPP	&	0	&	0.26	&	93.6	&	0.99	&	0.71	&	0.77	&	52.8	&	1.53	\\
PSBPP	&	0	&	0.26	&	93	&	0.99	&	0.53	&	0.64	&	58.6	&	2.07	\\
BART	&	0.47	&	0.53	&	30.6	&	0.71	&	0.47	&	0.53	&	30.6	&	0.71	\\
BARTps	&	0.44	&	0.51	&	39	&	0.78	&	0.44	&	0.51	&	39	&	0.78	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.1	&	94.8	&	0.4	&	0.01	&	0.1	&	94.8	&	0.4	\\
CC	&	1.21	&	1.21	&	0	&	0.2	&	1.21	&	1.21	&	0	&	0.2	\\
MLR	&	0.01	&	0.11	&	95	&	0.44	&	1.24	&	1.24	&	0	&	0.32	\\
PSPP	&	0.01	&	0.11	&	95.4	&	0.44	&	0.1	&	0.23	&	65.6	&	0.54	\\
PSBPP	&	0.01	&	0.11	&	95	&	0.44	&	0.32	&	0.36	&	65.4	&	1.31	\\
BART	&	0.25	&	0.27	&	29.8	&	0.36	&	0.25	&	0.27	&	29.8	&	0.36	\\
BARTps	&	0.23	&	0.25	&	43.4	&	0.41	&	0.23	&	0.25	&	43.4	&	0.41	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\
		\hline
		BD	&	0.01	&	0.1	&	94.8	&	0.4	&	0.01	&	0.1	&	94.8	&	0.4	\\
CC	&	1.21	&	1.21	&	0	&	0.2	&	1.21	&	1.21	&	0	&	0.2	\\
MLR	&	0.01	&	0.11	&	95	&	0.44	&	1.24	&	1.24	&	0	&	0.32	\\
PSPP	&	0.01	&	0.11	&	95.8	&	0.44	&	0.53	&	0.58	&	41.6	&	0.91	\\
PSBPP	&	0.01	&	0.11	&	95	&	0.44	&	0.32	&	0.36	&	65.4	&	1.31	\\
BART	&	0.25	&	0.27	&	29.8	&	0.36	&	0.25	&	0.27	&	29.8	&	0.36	\\
BARTps	&	0.23	&	0.25	&	43.4	&	0.41	&	0.23	&	0.25	&	43.4	&	0.41	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.11	&	1.58	&	95.6	&	6.17	&	0.11	&	1.58	&	95.6	&	6.17	\\
CC	&	-9.96	&	10.2	&	0.2	&	8.42	&	-9.96	&	10.2	&	0.2	&	8.42	\\
MLR	&	0.03	&	1.55	&	99.2	&	9.04	&	-0.66	&	2.04	&	99.4	&	10.99	\\
PSPP	&	0.03	&	1.55	&	99.2	&	9.04	&	-0.11	&	1.71	&	99.6	&	9.66	\\
AIPWT	&	0.1	&	1.58	&	95.6	&	6.18	&	0.25	&	2.17	&	94	&	8.19	\\
PSBPP	&	0.03	&	1.55	&	99.2	&	9.04	&	1.72	&	2.54	&	97.4	&	11.18	\\
AIPWT with BART	&	-0.13	&	1.6	&	94.4	&	6.37	&	-0.6	&	1.75	&	91	&	6.74	\\
BART	&	-0.32	&	1.59	&	99.6	&	9.12	&	-1.05	&	1.94	&	98.6	&	9.36	\\
BARTps	&	-0.06	&	1.57	&	99.4	&	9.39	&	0.49	&	1.7	&	99	&	9.9	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.11	&	1.58	&	95.6	&	6.17	&	0.11	&	1.58	&	95.6	&	6.17	\\
CC	&	-9.96	&	10.2	&	0.2	&	8.42	&	-9.96	&	10.2	&	0.2	&	8.42	\\
MLR	&	0.03	&	1.55	&	99.2	&	9.04	&	-0.66	&	2.04	&	99.4	&	10.99	\\
PSPP	&	0.03	&	1.55	&	99.2	&	9.04	&	-1.99	&	2.77	&	92	&	9.42	\\
AIPWT	&	0.32	&	5.09	&	95.6	&	8	&	-46.4	&	858.18	&	68.6	&	326.68	\\
PSBPP	&	0.03	&	1.55	&	99.2	&	9.04	&	-1.39	&	2.43	&	98.8	&	11.89	\\
AIPWT with BART	&	-0.13	&	1.6	&	94.4	&	6.37	&	-0.75	&	1.81	&	90.8	&	6.74	\\
BART	&	-0.32	&	1.59	&	99.6	&	9.12	&	-1.05	&	1.94	&	98.6	&	9.36	\\
BARTps	&	-0.15	&	1.58	&	99.8	&	9.39	&	-0.89	&	1.87	&	99.2	&	9.75	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.07	&	1.11	&	95.2	&	4.38	&	0.07	&	1.11	&	95.2	&	4.38	\\
CC	&	-9.96	&	10.09	&	0	&	5.97	&	-9.96	&	10.09	&	0	&	5.97	\\
MLR	&	0.07	&	1.11	&	99.4	&	6.38	&	-0.74	&	1.63	&	98	&	7.78	\\
PSPP	&	0.06	&	1.11	&	99.4	&	6.38	&	-0.07	&	1.21	&	99.2	&	6.66	\\
AIPWT	&	0.06	&	1.11	&	95.6	&	4.38	&	0.07	&	1.66	&	94.2	&	6.01	\\
PSBPP	&	0.07	&	1.11	&	99.4	&	6.38	&	1.46	&	1.95	&	96.8	&	7.4	\\
AIPWT with BART	&	-0.05	&	1.12	&	95.2	&	4.42	&	-0.31	&	1.19	&	93.8	&	4.61	\\
BART	&	-0.13	&	1.12	&	99.6	&	6.38	&	-0.59	&	1.29	&	99.2	&	6.5	\\
BARTps	&	0	&	1.11	&	99.4	&	6.46	&	0.39	&	1.23	&	99.2	&	6.8	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.07	&	1.11	&	95.2	&	4.38	&	0.07	&	1.11	&	95.2	&	4.38	\\
CC	&	-9.96	&	10.09	&	0	&	5.97	&	-9.96	&	10.09	&	0	&	5.97	\\
MLR	&	0.07	&	1.11	&	99.4	&	6.38	&	-0.74	&	1.63	&	98	&	7.78	\\
PSPP	&	0.07	&	1.11	&	99.4	&	6.38	&	-2.12	&	2.52	&	77.2	&	6.29	\\
AIPWT	&	-0.08	&	2.28	&	95.6	&	5.1	&	-35.69	&	477.13	&	41.2	&	196.51	\\
PSBPP	&	0.07	&	1.11	&	99.4	&	6.38	&	-1.13	&	1.73	&	99	&	7.84	\\
AIPWT with BART	&	-0.06	&	1.12	&	95.2	&	4.42	&	-0.45	&	1.24	&	93.2	&	4.62	\\
BART	&	-0.13	&	1.12	&	99.6	&	6.38	&	-0.59	&	1.29	&	99.2	&	6.5	\\
BARTps	&	-0.05	&	1.12	&	99.6	&	6.46	&	-0.52	&	1.27	&	99.2	&	6.7	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.02	&	0.49	&	96.4	&	1.96	&	0.02	&	0.49	&	96.4	&	1.96	\\
CC	&	-9.94	&	9.97	&	0	&	2.65	&	-9.94	&	9.97	&	0	&	2.65	\\
MLR	&	0.02	&	0.5	&	99.4	&	2.87	&	-0.84	&	1.06	&	92	&	3.49	\\
PSPP	&	0.02	&	0.5	&	99.4	&	2.87	&	-0.04	&	0.53	&	99.2	&	2.95	\\
AIPWT	&	0.01	&	0.49	&	96.2	&	1.96	&	0.05	&	0.7	&	94.4	&	2.76	\\
PSBPP	&	0.02	&	0.5	&	99.4	&	2.87	&	0.86	&	1.01	&	88.8	&	3.07	\\
AIPWT with BART	&	-0.02	&	0.49	&	95.8	&	1.97	&	-0.08	&	0.51	&	95.6	&	2	\\
BART	&	-0.04	&	0.5	&	99.4	&	2.87	&	-0.24	&	0.56	&	99.2	&	2.89	\\
BARTps	&	-0.02	&	0.5	&	99.4	&	2.87	&	0.16	&	0.53	&	99.6	&	2.9	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.02	&	0.49	&	96.4	&	1.96	&	0.02	&	0.49	&	96.4	&	1.96	\\
CC	&	-9.94	&	9.97	&	0	&	2.65	&	-9.94	&	9.97	&	0	&	2.65	\\
MLR	&	0.02	&	0.5	&	99.4	&	2.87	&	-0.84	&	1.06	&	92	&	3.49	\\
PSPP	&	0.02	&	0.5	&	99.4	&	2.87	&	-2.28	&	2.36	&	5.2	&	2.62	\\
AIPWT	&	-0.01	&	0.59	&	96	&	2.07	&	-19.29	&	91.29	&	0.2	&	44.76	\\
PSBPP	&	0.02	&	0.5	&	99.4	&	2.87	&	-0.26	&	0.6	&	99.2	&	3.17	\\
AIPWT with BART	&	-0.02	&	0.49	&	95.8	&	1.97	&	-0.21	&	0.54	&	94.2	&	2	\\
BART	&	-0.04	&	0.5	&	99.4	&	2.87	&	-0.24	&	0.56	&	99.2	&	2.89	\\
BARTps	&	-0.02	&	0.5	&	99.4	&	2.87	&	-0.23	&	0.56	&	99.2	&	2.9	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.09	&	1.56	&	96.8	&	6.36	&	0.09	&	1.56	&	96.8	&	6.36	\\
CC	&	-10.02	&	10.25	&	0	&	6.11	&	-10.02	&	10.25	&	0	&	6.11	\\
MLR	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.74	&	2.13	&	95	&	8.08	\\
PSPP	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.06	&	1.74	&	95	&	6.69	\\
PSBPP	&	0.09	&	1.56	&	96.4	&	6.35	&	1.39	&	2.28	&	91.2	&	7.7	\\
BART	&	-0.15	&	1.58	&	96.4	&	6.36	&	-0.74	&	1.8	&	93.4	&	6.74	\\
BARTps	&	-0.05	&	1.58	&	97	&	6.47	&	0.35	&	1.7	&	97.4	&	6.97	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.09	&	1.56	&	96.8	&	6.36	&	0.09	&	1.56	&	96.8	&	6.36	\\
CC	&	-10.02	&	10.25	&	0	&	6.11	&	-10.02	&	10.25	&	0	&	6.11	\\
MLR	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.74	&	2.13	&	95	&	8.08	\\
PSPP	&	0.08	&	1.56	&	96.4	&	6.34	&	-1.99	&	2.82	&	80.4	&	7.79	\\
PSBPP	&	0.08	&	1.56	&	96.4	&	6.35	&	-1.4	&	2.46	&	91.4	&	8.17	\\
BART	&	-0.15	&	1.58	&	96.4	&	6.36	&	-0.74	&	1.8	&	93.4	&	6.74	\\
BARTps	&	-0.08	&	1.58	&	96.8	&	6.48	&	-0.61	&	1.76	&	94.2	&	6.96	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.05	&	1.11	&	96.2	&	4.49	&	0.05	&	1.11	&	96.2	&	4.49	\\
CC	&	-9.97	&	10.11	&	0	&	4.32	&	-9.97	&	10.11	&	0	&	4.32	\\
MLR	&	0.04	&	1.11	&	96.4	&	4.49	&	-0.82	&	1.68	&	90.8	&	5.69	\\
PSPP	&	0.05	&	1.11	&	96.4	&	4.49	&	-0.07	&	1.22	&	94.8	&	4.71	\\
PSBPP	&	0.05	&	1.11	&	96.6	&	4.49	&	0.99	&	1.61	&	91.2	&	5.27	\\
BART	&	-0.08	&	1.13	&	96.2	&	4.5	&	-0.46	&	1.24	&	95	&	4.71	\\
BARTps	&	-0.04	&	1.12	&	96.2	&	4.54	&	0.26	&	1.21	&	95.4	&	4.83	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.05	&	1.11	&	96.2	&	4.49	&	0.05	&	1.11	&	96.2	&	4.49	\\
CC	&	-9.97	&	10.11	&	0	&	4.32	&	-9.97	&	10.11	&	0	&	4.32	\\
MLR	&	0.04	&	1.11	&	96.4	&	4.49	&	-0.82	&	1.68	&	90.8	&	5.69	\\
PSPP	&	0.05	&	1.11	&	96.4	&	4.49	&	-2.17	&	2.57	&	65.4	&	5.34	\\
PSBPP	&	0.05	&	1.11	&	96.4	&	4.49	&	-1.41	&	1.92	&	83.8	&	5.55	\\
BART	&	-0.08	&	1.13	&	96.2	&	4.5	&	-0.46	&	1.24	&	95	&	4.71	\\
BARTps	&	-0.03	&	1.13	&	96.4	&	4.54	&	-0.4	&	1.24	&	95.4	&	4.85	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.49	&	96.4	&	2.01	&	0.01	&	0.49	&	96.4	&	2.01	\\
CC	&	-9.94	&	9.96	&	0	&	1.93	&	-9.94	&	9.96	&	0	&	1.93	\\
MLR	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.86	&	1.08	&	70.8	&	2.54	\\
PSPP	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.03	&	0.53	&	97	&	2.1	\\
PSBPP	&	0.01	&	0.49	&	96	&	2.01	&	0.44	&	0.69	&	89	&	2.22	\\
BART	&	-0.03	&	0.49	&	96.6	&	2.01	&	-0.19	&	0.54	&	95.8	&	2.08	\\
BARTps	&	-0.02	&	0.5	&	96.8	&	2.01	&	0.1	&	0.51	&	96	&	2.08	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.01	&	0.49	&	96.4	&	2.01	&	0.01	&	0.49	&	96.4	&	2.01	\\
CC	&	-9.94	&	9.96	&	0	&	1.93	&	-9.94	&	9.96	&	0	&	1.93	\\
MLR	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.86	&	1.08	&	70.8	&	2.54	\\
PSPP	&	0.01	&	0.49	&	96.4	&	2.01	&	-2.28	&	2.36	&	1.8	&	2.32	\\
PSBPP	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.49	&	0.73	&	89.2	&	2.33	\\
BART	&	-0.03	&	0.49	&	96.6	&	2.01	&	-0.19	&	0.54	&	95.8	&	2.08	\\
BARTps	&	-0.02	&	0.5	&	97	&	2.01	&	-0.21	&	0.55	&	95.4	&	2.1	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=500$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.09	&	1.56	&	96.8	&	6.36	&	0.09	&	1.56	&	96.8	&	6.36	\\
CC	&	-10.02	&	10.25	&	0	&	6.11	&	-10.02	&	10.25	&	0	&	6.11	\\
MLR	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.74	&	2.13	&	95	&	8.08	\\
PSPP	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.11	&	1.72	&	96.6	&	7.22	\\
PSBPP	&	0.09	&	1.56	&	96.4	&	6.35	&	0.3	&	1.81	&	98	&	8.68	\\
BART	&	-0.15	&	1.58	&	96.4	&	6.36	&	-0.74	&	1.8	&	93.4	&	6.74	\\
BARTps	&	-0.12	&	1.58	&	97	&	6.5	&	-0.39	&	1.67	&	96.4	&	7.08	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.09	&	1.56	&	96.8	&	6.36	&	0.09	&	1.56	&	96.8	&	6.36	\\
CC	&	-10.02	&	10.25	&	0	&	6.11	&	-10.02	&	10.25	&	0	&	6.11	\\
MLR	&	0.08	&	1.56	&	96.4	&	6.34	&	-0.74	&	2.13	&	95	&	8.08	\\
PSPP	&	0.09	&	1.56	&	96.6	&	6.35	&	-1.94	&	2.73	&	84.2	&	8.24	\\
PSBPP	&	0.08	&	1.56	&	96.4	&	6.35	&	-1.22	&	2.26	&	96	&	8.88	\\
BART	&	-0.15	&	1.58	&	96.4	&	6.36	&	-0.74	&	1.8	&	93.4	&	6.74	\\
BARTps	&	-0.13	&	1.58	&	97	&	6.47	&	-0.76	&	1.81	&	93.8	&	6.95	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=1,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.05	&	1.11	&	96.2	&	4.49	&	0.05	&	1.11	&	96.2	&	4.49	\\
CC	&	-9.97	&	10.11	&	0	&	4.32	&	-9.97	&	10.11	&	0	&	4.32	\\
MLR	&	0.04	&	1.11	&	96.4	&	4.49	&	-0.82	&	1.68	&	90.8	&	5.69	\\
PSPP	&	0.05	&	1.11	&	96.4	&	4.49	&	-0.12	&	1.21	&	96.4	&	5.03	\\
PSBPP	&	0.05	&	1.11	&	96.4	&	4.49	&	0.07	&	1.26	&	98.2	&	6.14	\\
BART	&	-0.08	&	1.13	&	96.2	&	4.5	&	-0.46	&	1.24	&	95	&	4.71	\\
BARTps	&	-0.07	&	1.12	&	96.4	&	4.54	&	-0.22	&	1.18	&	96.6	&	4.91	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.05	&	1.11	&	96.2	&	4.49	&	0.05	&	1.11	&	96.2	&	4.49	\\
CC	&	-9.97	&	10.11	&	0	&	4.32	&	-9.97	&	10.11	&	0	&	4.32	\\
MLR	&	0.04	&	1.11	&	96.4	&	4.49	&	-0.82	&	1.68	&	90.8	&	5.69	\\
PSPP	&	0.05	&	1.11	&	96.4	&	4.49	&	-2.12	&	2.52	&	68.6	&	5.47	\\
PSBPP	&	0.05	&	1.11	&	96.6	&	4.49	&	-1.42	&	1.92	&	89.4	&	6.25	\\
BART	&	-0.08	&	1.13	&	96.2	&	4.5	&	-0.46	&	1.24	&	95	&	4.71	\\
BARTps	&	-0.07	&	1.12	&	96.4	&	4.54	&	-0.47	&	1.25	&	96.2	&	4.85	\\
		\hline
	\end{tabular}
\begin{tabular}{|lcccc|cccc|}
		\hline
		$n=5,000$ & \multicolumn{4}{c|}{Both correct} & \multicolumn{4}{c|}{Propensity correct} \\
		Method & Bias & RMSE & Coverage & AIL* & Bias & RMSE & Coverage & AIL \\ \hline
		BD	&	0.01	&	0.49	&	96.4	&	2.01	&	0.01	&	0.49	&	96.4	&	2.01	\\
CC	&	-9.94	&	9.96	&	0	&	1.93	&	-9.94	&	9.96	&	0	&	1.93	\\
MLR	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.86	&	1.08	&	70.8	&	2.54	\\
PSPP	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.04	&	0.53	&	97.6	&	2.21	\\
PSBPP	&	0.01	&	0.49	&	96.2	&	2.01	&	-0.17	&	0.55	&	98.6	&	2.53	\\
BART	&	-0.03	&	0.49	&	96.6	&	2.01	&	-0.19	&	0.54	&	95.8	&	2.08	\\
BARTps	&	-0.02	&	0.5	&	96.8	&	2.02	&	-0.08	&	0.51	&	96.8	&	2.1	\\
		\hline
		& \multicolumn{4}{c|}{Mean correct} & \multicolumn{4}{c|}{Both wrong}\\
		Method & Bias & RMSE & Coverage & AIL & Bias & RMSE & Coverage & AIL \\	\hline
		BD	&	0.01	&	0.49	&	96.4	&	2.01	&	0.01	&	0.49	&	96.4	&	2.01	\\
CC	&	-9.94	&	9.96	&	0	&	1.93	&	-9.94	&	9.96	&	0	&	1.93	\\
MLR	&	0.01	&	0.49	&	96.4	&	2.01	&	-0.86	&	1.08	&	70.8	&	2.54	\\
PSPP	&	0.01	&	0.49	&	96.4	&	2.01	&	-2.27	&	2.34	&	2.8	&	2.35	\\
PSBPP	&	0.01	&	0.49	&	96	&	2.01	&	-1	&	1.13	&	74.6	&	2.7	\\
BART	&	-0.03	&	0.49	&	96.6	&	2.01	&	-0.19	&	0.54	&	95.8	&	2.08	\\
BARTps	&	-0.02	&	0.5	&	96.8	&	2.02	&	-0.2	&	0.54	&	95.8	&	2.11	\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Crash type	&		&		&	$<0.01$	\\
		$\quad$ Change traffic-way, vehicle turning	&	18.4	&	32.3	&		\\
		$\quad$ Same traffic-way	&	29.3	&	32.8	&		\\
		$\quad$ Single driver	&	31.1	&	11.5	&		\\
		$\quad$ Others or missing	&	21.3	&	23.4	&		\\
		Heading angle	&		&		&	$<0.01$	\\
		$\quad$ Frontal	&	17.8	&	24.6	&		\\
		$\quad$ Back	&	16.2	&	21.3	&		\\
		$\quad$ Left	&	18.2	&	21.3	&		\\
		$\quad$ Right	&	16.6	&	21.7	&		\\
		$\quad$ Missing	&	31.2	&	11.1	&		\\
		Climate &		&		&	0.09	\\
		$\quad$ Clear	&	76.1	&	72.9	&		\\
		$\quad$ Cloudy	&	11.1	&	12.7	&		\\
		$\quad$ Others or Missing	&	12.8	&	14.4	&		\\
		Bodytype	&		&		&	0.23	\\
		$\quad$ Automobiles	&	66.9	&	67.8	&		\\
		$\quad$ SUV	&	17.1	&	18.1	&		\\
		$\quad$ Trucks	&	16	&	14	&		\\
		Curb weight	&		&		&	$<0.01$	\\
		$\quad$ $<1500$kg	&	38.7	&	42.3	&		\\
		$\quad$ 1500-2000kg	&	40.5	&	44	&		\\
		$\quad$ $\geq 2000$kg or Missing	&	20.8	&	13.7	&		\\
		Documentation of trajectory?	&		&		&	0.75	\\
		$\quad$ Yes	&	22.4	&	22.9	&		\\
		$\quad$ No	&	77.6	&	77.1	&		\\
		Driver distracted?	&		&		&	$<0.01$	\\
		$\quad$ Attentive	&	23.7	&	29.6	&		\\
		$\quad$ Distracted	&	10.7	&	10.4	&		\\
		$\quad$ Missing	&	65.6	&	60	&		\\
		Police reported alcohol presence	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	9.3	&	6.5	&		\\
		$\quad$ No	&	84.2	&	88.1	&		\\
		$\quad$ Missing	&	6.4	&	5.4	&		\\
		Pre-impact location &		&		&	$<0.01$	\\
		$\quad$ Stayed on roadway	&	69.1	&	86.5	&		\\
		$\quad$ Did not stay on roadway or missing	&	30.9	&	13.5	&		\\
		No. of lanes	&		&		&	$<0.01$	\\
		$\quad$ $\leq 2$ or Missing	&	46	&	42.5	&		\\
		$\quad$ 3	&	17.5	&	17.6	&		\\
		$\quad$ 4	&	14.2	&	19.4	&		\\
		$\quad$ 5	&	15.5	&	15.3	&		\\
		$\quad$ $\geq 6$	&	6.9	&	5.2	&		\\
		Light condition	&		&		&	$<0.01$	\\
		$\quad$ Dark	&	10.6	&	6.7	&		\\
		$\quad$ Dark but lighted	&	25	&	23.9	&		\\
		$\quad$ Daylight	&	60.3	&	65.7	&		\\
		$\quad$ Dusk, Dawn, or Missing	&	4.1	&	3.7	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Vehicle make &		&		&	0.11	\\
		$\quad$ American	&	47.2	&	50.6	&		\\
		$\quad$ Japanese	&	39.6	&	36.3	&		\\
		$\quad$ Europe or other foreign	&	13.2	&	13.1	&		\\
		Avoidance maneuver?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	18.8	&	23.6	&		\\
		$\quad$ No	&	35.8	&	36.7	&		\\
		$\quad$ Missing	&	45.4	&	39.8	&		\\
		Model year	&		&		&	0.16	\\
		$\quad$ $<2003$ or Missing	&	33.7	&	31.5	&		\\
		$\quad$ $\geq 2003$	&	66.3	&	68.5	&		\\
		No. of occupants &		&		&	0.81	\\
		$\quad$ 1	&	71.3	&	70.6	&		\\
		$\quad$ 2	&	19.1	&	19.9	&		\\
		$\quad$ $\geq 3$	&	9.6	&	9.5	&		\\
		Pre-crash event &		&		&	$<0.01$	\\
		$\quad$ Traveling	&	42.1	&	35.1	&		\\
		$\quad$ Loss control	&	9.3	&	5.7	&		\\
		$\quad$ Other or Missing	&	48.6	&	59.3	&		\\
		Pre-event movement	&		&		&	0.59	\\
		$\quad$ Going straight	&	55.6	&	54.6	&		\\
		$\quad$ Other or Missing	&	44.4	&	45.4	&		\\
		Pre-impact stability	&		&		&	$<0.01$	\\
		$\quad$ Skidding	&	10.6	&	9.5	&		\\
		$\quad$ Tracking	&	74.2	&	79	&		\\
		$\quad$ Other or Missing	&	15.3	&	11.5	&		\\
		Road alignment	&		&		&	0.31	\\
		$\quad$ Straight	&	79.5	&	80.7	&		\\
		$\quad$ Curve left	&	10.6	&	9.1	&		\\
		$\quad$ Curve right	&	9.9	&	10.2	&		\\
		Surface condition	&		&		&	0.03	\\
		$\quad$ Dry	&	81.4	&	79.6	&		\\
		$\quad$ Wet	&	12.6	&	15.5	&		\\
		$\quad$ Other or Missing	&	5.9	&	4.9	&		\\
		Surface type	&		&		&	0.07	\\
		$\quad$ Concrete	&	13.4	&	11.4	&		\\
		$\quad$ Asphalt and Others	&	86.6	&	88.6	&		\\
		Race	&		&		&	$<0.01$	\\
		$\quad$ White	&	34.8	&	38.4	&		\\
		$\quad$ Black	&	10.3	&	12.3	&		\\
		$\quad$ Other or Missing	&	54.9	&	49.3	&		\\
		Relation to interchange	&		&		&	$<0.01$	\\
		$\quad$ Interchange area related	&	12.7	&	11.5	&		\\
		$\quad$ Intersection related	&	41.4	&	57.5	&		\\
		$\quad$ Non-interchange area and non-junction	&	45.9	&	31	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Other drug test results	&		&		&	$<0.01$	\\
		$\quad$ No test given	&	80.9	&	87.2	&		\\
		$\quad$ Drugs found	&	1.7	&	2.6	&		\\
		$\quad$ Drugs not found	&	3	&	2	&		\\
		$\quad$ Results not known	&	3.2	&	1.9	&		\\
		$\quad$ Missing	&	11.1	&	6.2	&		\\
		Traffic control device	&		&		&	$<0.01$	\\
		$\quad$ No traffic control	&	64.7	&	54.8	&		\\
		$\quad$ Traffic control signal	&	25.3	&	35.8	&		\\
		$\quad$ Other or Missing	&	10.1	&	9.4	&		\\
		Travel speed	&		&		&	$<0.01$	\\
		$\quad$ $\leq 40$km/h	&	13.3	&	15.9	&		\\
		$\quad$ 40-80km/h	&	10.6	&	14.2	&		\\
		$\quad$ $>80$km/h	&	7.4	&	4.2	&		\\
		$\quad$ Missing	&	68.7	&	65.7	&		\\
		Traffic flow	&		&		&	$<0.01$	\\
		$\quad$ Not Divided or One way	&	66.4	&	66.6	&		\\
		$\quad$ Divided with barrier	&	18.9	&	12.7	&		\\
		$\quad$ Divided/no barrier	&	14.8	&	20.8	&		\\
		Other drug present?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	2.3	&	1.7	&		\\
		$\quad$ No	&	75.4	&	82.6	&		\\
		$\quad$ Missing	&	22.4	&	15.7	&		\\
		Vehicle has roof?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	81.1	&	86.9	&		\\
		$\quad$ No or missing	&	18.9	&	13.1	&		\\
		Antilock brakes	&		&		&	$<0.01$	\\
		$\quad$ Not available	&	3.4	&	3.5	&		\\
		$\quad$ Standard	&	71.6	&	75	&		\\
		$\quad$ Optional	&	16.9	&	19.2	&		\\
		$\quad$ Missing	&	8.1	&	2.4	&		\\
		Daytime running lights	&		&		&	$<0.01$	\\
		$\quad$ Not available	&	34.9	&	34.3	&		\\
		$\quad$ Standard	&	39.5	&	43.6	&		\\
		$\quad$ Optional	&	14.1	&	16.3	&		\\
		$\quad$ Missing	&	11.5	&	5.7	&		\\
		Other vehicle body type	&		&		&	$<0.01$	\\
		$\quad$ Automobiles	&	23.5	&	57.6	&		\\
		$\quad$ SUV	&	9.9	&	20.9	&		\\
		$\quad$ Trucks	&	10.1	&	15.9	&		\\
		$\quad$ Other or Missing	&	56.6	&	5.6	&		\\
		Direct damage width	&		&		&	$<0.01$	\\
		$\quad$ $<50$cm	&	10.1	&	14.4	&		\\
		$\quad$ 50-100cm	&	7.3	&	21.6	&		\\
		$\quad$ 100-150cm	&	8.1	&	26.7	&		\\
		$\quad$ $\geq 150$cm	&	8.5	&	21.8	&		\\
		$\quad$ Missing	&	66	&	15.6	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Highest deformation extent	&		&		&	$<0.01$	\\
		$\quad$ 1	&	12.8	&	26.3	&		\\
		$\quad$ $\geq 2$	&	32.5	&	60.9	&		\\
		$\quad$ Missing	&	54.7	&	12.8	&		\\
		Second highest deformation extent	&		&		&	$<0.01$	\\
		$\quad$ 1	&	8.8	&	15	&		\\
		$\quad$ $\geq 2$	&	8.8	&	10.6	&		\\
		$\quad$ Missing	&	82.4	&	74.4	&		\\
		Second highest object contacted &		&		&	$<0.01$\\
		$\quad$ Vehicle	&	11.1	&	18.1	&		\\
		$\quad$ Other	&	15.1	&	12.6	&		\\
		$\quad$ Missing	&	73.8	&	69.3	&		\\
		Principal direction of force	&		&		&	$<0.01$	\\
		$\quad$ Frontal	&	40	&	63	&		\\
		$\quad$ Back	&	5.4	&	9.3	&		\\
		$\quad$ Left	&	5.1	&	9.8	&		\\
		$\quad$ Right	&	4.9	&	8	&		\\
		$\quad$ Other or Missing	&	44.6	&	9.9	&		\\
		No. of seriously injured occupants	&		&		&	0.15	\\
		$\quad$ 0	&	29.6	&	28	&		\\		
		$\quad$ $\geq >=1$	&	4	&	5.3	&		\\
		$\quad$ Missing	&	66.4	&	66.7	&		\\
		Age	&		&		&	0.49	\\
		$\quad$ $<21$ or Missing	&	12.7	&	12.9	&		\\
		$\quad$ 21-30	&	26.4	&	25	&		\\
		$\quad$ 30-40	&	18.9	&	19.2	&		\\
		$\quad$ 40-50	&	14.9	&	13.9	&		\\
		$\quad$ 50-60	&	12.9	&	12.7	&		\\
		$\quad$ $\geq 60$	&	14.2	&	16.4	&		\\
		Police reported airbag use	&		&		&	$<0.01$	\\
		$\quad$ Not deployed	&	33.4	&	28.9	&		\\
		$\quad$ Deployed	&	38.9	&	52.5	&		\\
		$\quad$ Not reported	&	22.1	&	12	&		\\
		$\quad$ Other or Missing	&	5.6	&	6.6	&		\\
		Driver's height	&		&		&	0.63	\\
		$\quad$ $<160$cm	&	5.4	&	6.3	&		\\
		$\quad$ 160-170cm	&	14.6	&	15.4	&		\\
		$\quad$ 170-180cm	&	16.8	&	15.7	&		\\
		$\quad$ $\geq 180$cm	&	12.6	&	11.9	&		\\
		$\quad$ Missing	&	50.6	&	50.8	&		\\
		Police reported injury severity&		&		&	$<0.01$	\\
		$\quad$ No injury (O)	&	44.6	&	39.2	&		\\
		$\quad$ Possible injury (C)	&	18.7	&	21.3	&		\\
		$\quad$ Nonincapaciting injury (B)	&	10.8	&	15.5	&		\\
		$\quad$ Incapacitating injury (A)	&	16.1	&	18.3	&		\\
		$\quad$ Killed (K)	&	5.6	&	2.8	&		\\
		$\quad$ Unknown injury or Missing	&	4.2	&	2.8	&		\\
		\hline
	\end{tabular}
\end{table}

\begin{table}
	\caption{Summary statistics stratified by missingness in total delta-v, continued.\label{des_cds5}}
	\centering
	\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Police reported belt use	&		&		&	0.01	\\
		$\quad$ None used	&	8.1	&	6.6	&		\\
		$\quad$ Used	&	82.1	&	85.7	&		\\
		$\quad$ Not reported or Missing	&	9.8	&	7.6	&		\\
		Sex	&		&		&	$<0.01$	\\
		$\quad$ Female	&	40.4	&	46	&		\\
		$\quad$ Male or Missing	&	59.6	&	54	&		\\
		Driver's weight &		&		&	0.84	\\
		$\quad$ $<60$kg	&	6.4	&	6.9	&		\\
		$\quad$ 60-70kg	&	9	&	9.6	&		\\
		$\quad$ 70-80kg	&	11.7	&	10.5	&		\\
		$\quad$ 80-90kg	&	8.2	&	9	&		\\
		$\quad$ 90-100kg	&	6	&	6.2	&		\\
		$\quad$ $\geq 100$kg	&	8.4	&	8.2	&		\\
		$\quad$ Missing	&	50.3	&	49.6	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Hour of crash	&		&		&	$<0.01$	\\
		$\quad$ 12-6am	&	15.5	&	23.1	&		\\
		$\quad$ 6-10am	&	13.1	&	13.4	&		\\
		$\quad$ 10am-4pm	&	26.8	&	23.5	&		\\
		$\quad$ 4-8pm	&	24.3	&	19.9	&		\\
		$\quad$ 8pm-12am	&	20	&	19.4	&		\\
		$\quad$ Unknown	&	0.4	&	0.7	&		\\
		Day of crash	&		&		&	$<0.01$	\\
		$\quad$ Mon-Thu	&	52.9	&	50.1	&		\\
		$\quad$ Fri	&	15.9	&	15.1	&		\\
		$\quad$ Sat	&	16.1	&	17.7	&		\\
		$\quad$ Sun	&	15.1	&	17.1	&		\\
		Intersection type &		&		&	$<0.01$	\\
		$\quad$ 4-way	&	23.2	&	15.7	&		\\
		$\quad$ Other	&	11	&	9.1	&		\\
		$\quad$ Not an intersection, Not reported, or Unknown	&	65.8	&	75.2	&		\\
		Work zone? &		&		&	0.06	\\
		$\quad$ Yes	&	2.3	&	1.9	&		\\
		$\quad$ No	&	97.7	&	98.1	&		\\
		Relation to road &		&		&	$<0.01$	\\
		$\quad$ On roadside	&	14.5	&	31.3	&		\\
		$\quad$ On roadway	&	80.7	&	60.2	&		\\
		$\quad$ Other, Not reported, or Unknown	&	4.8	&	8.5	&		\\
		Climate	&		&		&	0.01	\\
		$\quad$ Clear	&	71.6	&	69.4	&		\\
		$\quad$ Cloudy	&	16.7	&	17.7	&		\\
		$\quad$ Rain	&	7.9	&	8.9	&		\\
		$\quad$ Other, Not reported, or Unknown1	&	3.7	&	4	&		\\
		No. of fatalities	&		&		&	$<0.01$	\\
		$\quad$ 1	&	92.5	&	87.8	&		\\
		$\quad$ 2	&	6.3	&	9.9	&		\\
		$\quad$ $\geq 3$	&	1.2	&	2.3	&		\\
		Number of motor vehicles in transport	&		&		&	$<0.01$	\\
		$\quad$ $\leq 2$	&	78	&	90.2	&		\\
		$\quad$ $\geq 3$	&	22	&	9.8	&		\\
		Month of crash	&		&		&	$<0.01$	\\
		$\quad$ Jan	&	7.5	&	8.5	&		\\
		$\quad$ Feb	&	6.4	&	6.6	&		\\
		$\quad$ Mar	&	7.5	&	8.1	&		\\
		$\quad$ Apr	&	7	&	8.1	&		\\
		$\quad$ May	&	8.3	&	8.9	&		\\
		$\quad$ Jun	&	8.3	&	8.3	&		\\
		$\quad$ Jul	&	9.1	&	8.4	&		\\
		$\quad$ Aug	&	8.5	&	9	&		\\
		$\quad$ Sep	&	8.7	&	8.6	&		\\
		$\quad$ Oct	&	9.7	&	8.8	&		\\
		$\quad$ Nov	&	9.4	&	8.3	&		\\
		$\quad$ Dec	&	9.6	&	8.5	&		\\
		Functional system	&		&		&	$<0.01$	\\
		$\quad$ Arterial	&	56.7	&	53.5	&		\\
		$\quad$ Collector	&	10.7	&	17.1	&		\\
		$\quad$ Interstate	&	12.8	&	11.5	&		\\
		$\quad$ Local, not in state inventory, not reported, or unknown	&	19.8	&	17.9	&		\\
		Manner of collision	&		&		&	$<0.01$	\\
		$\quad$ Front to front	&	13.3	&	18.1	&		\\
		$\quad$ Front to rear	&	12.4	&	7.4	&		\\
		$\quad$ Angle	&	29.1	&	22.8	&		\\
		$\quad$ Non-collision, other, not reported, or unknown	&	45.1	&	51.7	&		\\
		Vehicle make	&		&		&	$<0.01$	\\
		$\quad$ American	&	43.6	&	50.1	&		\\
		$\quad$ Japanese	&	41.2	&	36.2	&		\\
		$\quad$ Other	&	15.2	&	13.6	&		\\
		Model year	&		&		&	$<0.01$	\\
		$\quad$ Before 1995	&	4.6	&	7.5	&		\\		
		$\quad$ 1995-2005	&	33.8	&	41	&		\\
		$\quad$ 2005-2015	&	55.7	&	48.1	&		\\
		$\quad$ Beyond 2015 or unknown	&	5.9	&	3.3	&		\\
		Fire?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	2	&	4.4	&		\\
		$\quad$ No	&	98	&	95.6	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Age	&		&		&	$<0.01$	\\
		$\quad$ Younger than 21	&	12.3	&	12.8	&		\\
		$\quad$ 21-30	&	24.6	&	28.7	&		\\
		$\quad$ 30-40	&	16.1	&	17	&		\\
		$\quad$ 40-50	&	11.8	&	10.7	&		\\
		$\quad$ 50-60	&	12.2	&	11.7	&		\\
		$\quad$ Older than 60	&	21.4	&	19.1	&		\\
		$\quad$ Not reported or unknown	&	1.6	&	0.1	&		\\
		Sex	&		&		&	$<0.01$	\\
		$\quad$ Male	&	58.7	&	66.1	&		\\
		$\quad$ Female, not reported or unknown	&	41.3	&	33.9	&		\\
		Police reported injury severity	&		&		&	$<0.01$	\\
		$\quad$ No injury (O), Not reported or unknown	&	37.6	&	11.8	&		\\
		$\quad$ Possible injury (C)	&	12.4	&	4.1	&		\\
		$\quad$ Minor injury (B)	&	12.1	&	6.6	&		\\
		$\quad$ Serious injury (A)	&	11	&	6.7	&		\\
		$\quad$ Fatal injury (K)	&	27	&	70.8	&		\\
		Restraint used	&		&		&	$<0.01$	\\
		$\quad$ None used	&	12.6	&	33.1	&		\\
		$\quad$ Lap and shoulder belt use	&	75	&	56.1	&		\\
		$\quad$ Other, not applicable, not reported, or unknown	&	12.4	&	10.8	&		\\
		Air bag deployed?	&		&		&	$<0.01$	\\
		$\quad$ Not deployed or switched off	&	43.6	&	27.8	&		\\
		$\quad$ Deployed	&	49.1	&	64.3	&		\\
		$\quad$ Not applicable, not reported, or unknown	&	7.3	&	7.9	&		\\
		Driver extricated?	&		&		&	$<0.01$	\\
		$\quad$ Extricated	&	9.5	&	24.1	&		\\
		$\quad$ Not extricated	&	88.1	&	71.4	&		\\
		$\quad$ Unknown	&	2.4	&	4.4	&		\\
		Police reported alcohol involvement	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	4.8	&	24.3	&		\\
		$\quad$ No	&	67.1	&	47.9	&		\\		
		$\quad$ Not reported	&	17.2	&	6.9	&		\\
		$\quad$ Unknown	&	10.9	&	20.9	&		\\
		Method of alcohol determination	&		&		&	$<0.01$	\\
		$\quad$ Evidential Test	&	0.8	&	25.3	&		\\
		$\quad$ Other	&	7.6	&	10.4	&		\\
		$\quad$ Not reported	&	91.6	&	64.3	&		\\
		Alcohol test type	&		&		&	$<0.01$	\\
		$\quad$ Blood test	&	2.3	&	91.9	&		\\
		$\quad$ Other	&	0.1	&	6.4	&		\\
		$\quad$ Not given, not reported, or unknown	&	97.6	&	1.7	&		\\
		Police reported drug involvement	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	2.2	&	12	&		\\
		$\quad$ No	&	61.4	&	49.1	&		\\
		$\quad$ Not reported	&	26.2	&	19.3	&		\\
		$\quad$ Unknown	&	10.2	&	19.6	&		\\
		Method of drug determination	&		&		&	$<0.01$	\\
		$\quad$ Evidential Test	&	0.9	&	18.4	&		\\
		$\quad$ Other	&	7.9	&	17.8	&		\\
		$\quad$ Not reported	&	91.1	&	63.9	&		\\
		No. of occupants	&		&		&	$<0.01$	\\
		$\quad$ 1	&	62.2	&	68.2	&		\\
		$\quad$ 2	&	24.1	&	21.2	&		\\
		$\quad$ 3	&	8.3	&	6.6	&		\\
		$\quad$ $\geq 4$ or unknown	&	5.4	&	4	&		\\
		Hit and run?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	4.1	&	1.3	&		\\
		$\quad$ No or unknown	&	95.9	&	98.7	&		\\
		Owner of vehicle	&		&		&	$<0.01$	\\
		$\quad$ Driver	&	59.5	&	59.9	&		\\
		$\quad$ Not driver	&	32.7	&	34.7	&		\\
		$\quad$ Company or Rental	&	4.7	&	3.6	&		\\
		$\quad$ Not applicable or unknown	&	3.2	&	1.8	&		\\
		Travel speed	&		&		&	$<0.01$	\\
		$\quad$ Stopped	&	6.3	&	2.1	&		\\
		$\quad$ 1-50 mph	&	19.5	&	12	&		\\
		$\quad$ $\geq 50$ mph	&	17.1	&	23.2	&		\\
		$\quad$ Not reported or unknown	&	57.1	&	62.6	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Underride?	&		&		&	$<0.01$	\\
		$\quad$ Yes or unknown	&	0.7	&	1.7	&		\\
		$\quad$ No 	&	99.3	&	98.3	&		\\
		Rollover location	&		&		&	$<0.01$	\\
		$\quad$ No rollover	&	91.7	&	80.1	&		\\
		$\quad$ On roadside	&	5.6	&	14.2	&		\\
		$\quad$ Other or unknown	&	2.6	&	5.8	&		\\
		Vehicle towed?	&		&		&	$<0.01$	\\
		$\quad$ Not towed	&	14.7	&	2.7	&		\\
		$\quad$ Towed due to disabling damage	&	72.8	&	90.5	&		\\
		$\quad$ Towed not due to disabling damage	&	11.1	&	5.6	&		\\
		$\quad$ Not reported or unknown	&	1.4	&	1.2	&		\\
		Most harmful event	&		&		&	$<0.01$	\\
		$\quad$ Non collision	&	5.7	&	13.8	&		\\
		$\quad$ Collision with vehicle	&	60.3	&	51.5	&		\\
		$\quad$ Collision with non-vehicle	&	21	&	10.1	&		\\
		$\quad$ Collision with fixed object	&	10.1	&	23.2	&		\\
		$\quad$ Other or unknown	&	2.9	&	1.4	&		\\
		Any vehicle related factors?	&		&		&	0.04	\\
		$\quad$ Yes or unknown	&	1.4	&	1	&		\\
		$\quad$ No	&	98.6	&	99	&		\\
		License status	&		&		&	$<0.01$	\\
		$\quad$ Licensed	&	86.2	&	84.2	&		\\
		$\quad$ Not licensed or no driver	&	11.3	&	15.1	&		\\
		$\quad$ Unknown	&	2.4	&	0.7	&		\\
		Any license restrictions?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	31.5	&	29.5	&		\\
		$\quad$ No	&	65.8	&	69.5	&		\\
		$\quad$ No driver or unknown	&	2.7	&	1	&		\\
		Driver height	&		&		&	$<0.01$	\\
		$\quad$ $<65$ inches	&	27.4	&	24.8	&		\\
		$\quad$ 65-70 inches	&	35	&	39.6	&		\\
		$\quad$ $>75$ inches	&	22.8	&	28	&		\\
		$\quad$ No driver or unknown	&	14.9	&	7.7	&		\\
		Driver weight	&		&		&	$<0.01$	\\
		$\quad$ $<150$ pounds	&	20.8	&	22.9	&		\\
		$\quad$ 150-200 pounds	&	25.6	&	33.9	&		\\
		$\quad$ $>200$ pounds	&	11.4	&	15.7	&		\\
		$\quad$ No driver or unknown	&	42.1	&	27.5	&		\\
		No. of previous accidents	&		&		&	$<0.01$	\\
		$\quad$ 0	&	73.3	&	73	&		\\
		$\quad$ 1	&	12	&	13.4	&		\\
		$\quad$ $\geq 2$	&	3.3	&	4.2	&		\\
		$\quad$ No driver, not reported, or unknown	&	11.4	&	9.4	&		\\
		Speed related crash?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	12.8	&	26.8	&		\\
		$\quad$ No	&	84.1	&	68.4	&		\\
		$\quad$ No driver or unknown	&	3	&	4.8	&		\\
		Trafficway description	&		&		&	$<0.01$	\\
		$\quad$ One way	&	1.6	&	1.1	&		\\
		$\quad$ Two way, divided	&	37.4	&	29	&		\\
		$\quad$ Two way, not divided	&	58.5	&	67.5	&		\\
		$\quad$ Entrance/exit ramp	&	1.4	&	1.5	&		\\
		$\quad$ Non trafficway, not reported, or unknown	&	1.1	&	0.9	&		\\
		No. of lanes	&		&		&	$<0.01$	\\
		$\quad$ 1	&	1.4	&	1.3	&		\\
		$\quad$ 2 &	58.4	&	72	&		\\
		$\quad$ 3 &	14.1	&	9.8	&		\\
		$\quad$ 4 &	13	&	8.5	&		\\
		$\quad$ $\geq 5$	&	11.8	&	7.4	&		\\
		$\quad$ Non trafficway, not reported, or unknown	&	1.4	&	1	&		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|}
		\hline
		Variables & Missing (\%) & Non-missing (\%) & $p$-value \\
		\hline
		Speed limit	&		&		&	$<0.01$	\\
		$\quad$ $\leq 25$ mph	&	5	&	4.5	&		\\
		$\quad$ 30 mph	&	5.4	&	4.6	&		\\
		$\quad$ 35 mph	&	11.4	&	10	&		\\
		$\quad$ 40 mph	&	8.7	&	7.3	&		\\
		$\quad$ 45 mph	&	17.2	&	15	&		\\
		$\quad$ 50 mph	&	4.9	&	5.4	&		\\
		$\quad$ 55 mph	&	21.9	&	29.4	&		\\
		$\quad$ 60 mph	&	3.7	&	3.8	&		\\
		$\quad$ 65 mph	&	8.7	&	8.5	&		\\
		$\quad$ $\geq 70$ mph	&	7.5	&	7.3	&		\\
		$\quad$ No limit, not reported or unknown	&	5.7	&	4.1	&		\\
		Road alignment	&		&		&	$<0.01$	\\
		$\quad$ Straight	&	81.8	&	72.4	&		\\
		$\quad$ Curve left	&	6.8	&	12.2	&		\\
		$\quad$ Curve right	&	6.4	&	11.1	&		\\
		$\quad$ Curve unknown direction	&	1.1	&	1.8	&		\\
		$\quad$ Non trafficway, not reported, or unknown2	&	4	&	2.5	&		\\
		Profile	&		&		&	$<0.01$	\\
		$\quad$ Uphill	&	3.5	&	4.5	&		\\
		$\quad$ Downhill	&	4.2	&	6.5	&		\\
		$\quad$ Grade, unknown slope	&	9.4	&	11.7	&		\\
		$\quad$ Hillcrest or sag	&	2.6	&	3.4	&		\\
		$\quad$ Level	&	71.2	&	67.1	&		\\
		$\quad$ Non trafficway, not reported, or unknown	&	9.1	&	6.8	&		\\
		Surface type	&		&		&	$<0.01$	\\
		$\quad$ Blacktop, bituminous, or asphalt	&	63.2	&	75.7	&		\\
		$\quad$ Concrete	&	7.3	&	8	&		\\
		$\quad$ Other, non trafficway, not reported, or unknown	&	29.4	&	16.3	&		\\
		Surface condition	&		&		&	$<0.01$	\\
		$\quad$ Dry	&	84	&	81.1	&		\\
		$\quad$ Wet	&	12	&	14.3	&		\\
		$\quad$ Other	&	2.3	&	3	&		\\
		$\quad$ Non trafficway, not reported, or unknown	&	1.7	&	1.6	&		\\
		Traffic control device	&		&		&	$<0.01$	\\
		$\quad$ Traffic signals	&	14.7	&	8.5	&		\\
		$\quad$ Regulatory signs	&	9.4	&	12.2	&		\\
		$\quad$ No controls, not reported, or unknown	&	75.9	&	79.3	&		\\
		Pre-event movement	&		&		&	$<0.01$	\\
		$\quad$ Going straight	&	64	&	60.9	&		\\
		$\quad$ Other	&	35.4	&	38.5	&		\\
		$\quad$ Unknown	&	0.6	&	0.6	&		\\
		Pre-crash event	&		&		&	$<0.01$	\\
		$\quad$ Traveling	&	55.4	&	63	&		\\
		$\quad$ Loss of control	&	5.4	&	12.2	&		\\
		$\quad$ Other vehicle in lane	&	39.3	&	24.7	&		\\
		Attempt avoidance?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	14.8	&	16.8	&		\\
		$\quad$ No &	36.2	&	37.3	&		\\
		$\quad$ No driver or unknown	&	49	&	45.8	&		\\
		Pre-impact stability	&		&		&	$<0.01$	\\
		$\quad$ Tracking	&	83.4	&	72.9	&		\\
		$\quad$ Other	&	8.1	&	17	&		\\
		$\quad$ No driver or unknown	&	8.5	&	10.1	&		\\
		Pre-impact location	&		&		&	$<0.01$	\\
		$\quad$ Stayed in original travel lane	&	68	&	40.5	&		\\
		$\quad$ Stayed on roadway, but left original travel lane	&	10.3	&	16.4	&		\\
		$\quad$ Stayed on roadway, not known if left original travel lane	&	1.7	&	1.1	&		\\
		$\quad$ Departed roadway	&	17.2	&	38.5	&		\\
		$\quad$ Other, no driver or unknown	&	2.8	&	3.5	&		\\
		Crash type	&		&		&	$<0.01$	\\
		$\quad$ Changing trafficway, vehicle turning	&	12.8	&	9	&		\\
		$\quad$ Intersecting paths	&	9.4	&	8.3	&		\\
		$\quad$ Same trafficway, opposite direction	&	14.9	&	22.4	&		\\
		$\quad$ Same trafficway, same direction	&	10.9	&	8.8	&		\\
		$\quad$ Single driver, Misc or no impact	&	52	&	51.5	&		\\
		Driver drinking	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	4.8	&	36.5	&		\\
		$\quad$ No	&	95.2	&	63.5	&		\\
		Drug test results	&		&		&	$<0.01$	\\
		$\quad$ Positive	&	3.2	&	32.1	&		\\
		$\quad$ Negative	&	0.5	&	42.6	&		\\
		$\quad$ Not tested	&	96.3	&	25.3	&		\\
		Any crash factors?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	9.9	&	6.2	&		\\
		$\quad$ No	&	90.1	&	93.8	&		\\
		Any driver factors?	&		&		&	$<0.01$	\\
		$\quad$ Yes	&	35.1	&	53.4	&		\\
		$\quad$ No	&	64.9	&	46.6	&		\\
		\hline
	\end{tabular}
